Continuous optimization by quantum adaptive distribution search

In this paper, we introduce the quantum adaptive distribution search (QuADS), a quantum continuous optimization algorithm that integrates Grover adaptive search (GAS) with the covariance matrix adaptation - evolution strategy (CMA-ES), a classical technique for continuous optimization. QuADS utilizes the quantum-based search capabilities of GAS and enhances them with the principles of CMA-ES for more efficient optimization. It employs a multivariate normal distribution for the initial state of the quantum search and repeatedly updates it throughout the optimization process. Our numerical experiments show that QuADS outperforms both GAS and CMA-ES. This is achieved through adaptive refinement of the initial state distribution rather than consistently using a uniform state, resulting in fewer oracle calls. This study presents an important step toward exploiting the potential of quantum computing for continuous optimization.

==> quads_circuit.tex <==
% \newcommand{\arrep}[1]{\ar @<6pt> @/^/[#1]|-{}}
\newcommand{\qvdots}{% \vdots for qcircuit
  \raisebox{0.4em}{\ensuremath{\vdots}}%
}
\scalebox{0.85}{
\Qcircuit @C=1.0em @R=0.50em @!R {
     & & & & & & \raisebox{1em}{\mbox{ repeat $r$ times }} \\
    \nghost{{q}_{0} :  } & \lstick{{q}_{0} :  } & \multigate{4}{\mathcal{G}_{\mu,\Sigma}} & \push{\rule{0em}{1.2em}} \qw & \multigate{4}{O_{f, \theta}} & \multigate{4}{\mathcal{G}_{\mu,\Sigma}^\dagger} & \gate{\mathrm{X}} & \ctrl{1} & \gate{\mathrm{X}} & \multigate{4}{\mathcal{G}_{\mu,\Sigma}} & \qw & \qw\\
    \nghost{\qvdots ~~} & \lstick{\qvdots ~~} & \ghost{\mathcal{G}_{\mu,\Sigma}} & \qw & \ghost{\mathrm{O_{f, \theta}}} & \ghost{\mathcal{G}_{\mu,\Sigma}^\dagger} & \gate{\mathrm{X}} & \ctrl{1} & \gate{\mathrm{X}} & \ghost{\mathcal{G}_{\mu,\Sigma}} & \qw & \qw\\
    \nghost{\qvdots ~~} & \lstick{\qvdots ~~} & \ghost{\mathcal{G}_{\mu,\Sigma}} & \qw & \ghost{\mathrm{O_{f, \theta}}} & \ghost{\mathcal{G}_{\mu,\Sigma}^\dagger} & \gate{\mathrm{X}} & \ctrl{1} & \gate{\mathrm{X}} & \ghost{\mathcal{G}_{\mu,\Sigma}} & \qw & \qw\\
    \nghost{\qvdots ~~} & \lstick{\qvdots ~~} & \ghost{\mathcal{G}_{\mu,\Sigma}} & \qw & \ghost{\mathrm{O_{f, \theta}}} & \ghost{\mathcal{G}_{\mu,\Sigma}^\dagger} & \gate{\mathrm{X}} & \ctrl{1} & \gate{\mathrm{X}} & \ghost{\mathcal{G}_{\mu,\Sigma}} & \qw & \qw\\
    \nghost{{q}_{n-1} :  } & \lstick{{q}_{n-1} :  } & \ghost{\mathcal{G}_{\mu,\Sigma}} & \qw & \ghost{O_{f, \theta}} & \ghost{\mathcal{G}_{\mu,\Sigma}^\dagger} & \gate{\mathrm{X}} & \control\qw & \gate{\mathrm{X}} & \ghost{\mathcal{G}_{\mu,\Sigma}} & \qw & \qw \gategroup{2}{5}{6}{10}{.5em}{--} \\
}}
